Symplectic embeddings of toric domains with boundary a lens space

We give a combinatorial description of the embedded contact complex (ECC) of a certain family of contact toric lens spaces that we call concave lens spaces. We also define a notion of a concave toric domain that generalizes the usual concave toric domain in a way that possesses a singularity point and has a boundary a lens space. After desingularization these toric domains include the unitary cotangent bundle of $\mathbb{S}^2$ and the unitary cotangent bundle of $\mathbb{R}P^2$. We use the combinatorial expression of the ECC to compute the ECH capacities of these toric domains. Furthermore, for certain concave toric domains we describe a packing of symplectic manifolds that recovers their ECH capacities.

==> Drawings/Concave_Toric_Domain.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Shape: Grid [id:dp18791668271167783] 
\draw  [draw opacity=0] (166,4) -- (470,4) -- (470,227) -- (166,227) -- cycle ; \draw  [color={rgb, 255:red, 194; green, 194; blue, 194 }  ,draw opacity=1 ] (166,4) -- (166,227)(186,4) -- (186,227)(206,4) -- (206,227)(226,4) -- (226,227)(246,4) -- (246,227)(266,4) -- (266,227)(286,4) -- (286,227)(306,4) -- (306,227)(326,4) -- (326,227)(346,4) -- (346,227)(366,4) -- (366,227)(386,4) -- (386,227)(406,4) -- (406,227)(426,4) -- (426,227)(446,4) -- (446,227)(466,4) -- (466,227) ; \draw  [color={rgb, 255:red, 194; green, 194; blue, 194 }  ,draw opacity=1 ] (166,4) -- (470,4)(166,24) -- (470,24)(166,44) -- (470,44)(166,64) -- (470,64)(166,84) -- (470,84)(166,104) -- (470,104)(166,124) -- (470,124)(166,144) -- (470,144)(166,164) -- (470,164)(166,184) -- (470,184)(166,204) -- (470,204)(166,224) -- (470,224) ; \draw  [color={rgb, 255:red, 194; green, 194; blue, 194 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da6280534481661273] 
\draw    (226,204) -- (226,46) ;
\draw [shift={(226,44)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5778110298984791] 
\draw    (226,204) -- (464.34,45.11) ;
\draw [shift={(466,44)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9504749243436394] 
\draw [color={rgb, 255:red, 50; green, 0; blue, 255 }  ,draw opacity=1 ]   (226,64) .. controls (242,133) and (265,155) .. (406,84) ;




\end{tikzpicture}

==> Drawings/Convex_Region.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp8384338664896098] 
\draw  [draw opacity=0] (242,5) -- (469,5) -- (469,134) -- (242,134) -- cycle ; \draw  [color={rgb, 255:red, 139; green, 139; blue, 139 }  ,draw opacity=1 ] (242,5) -- (242,134)(262,5) -- (262,134)(282,5) -- (282,134)(302,5) -- (302,134)(322,5) -- (322,134)(342,5) -- (342,134)(362,5) -- (362,134)(382,5) -- (382,134)(402,5) -- (402,134)(422,5) -- (422,134)(442,5) -- (442,134)(462,5) -- (462,134) ; \draw  [color={rgb, 255:red, 139; green, 139; blue, 139 }  ,draw opacity=1 ] (242,5) -- (469,5)(242,25) -- (469,25)(242,45) -- (469,45)(242,65) -- (469,65)(242,85) -- (469,85)(242,105) -- (469,105)(242,125) -- (469,125) ; \draw  [color={rgb, 255:red, 139; green, 139; blue, 139 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da48005194593655043] 
\draw    (262,125) -- (262,89) -- (262,27) ;
\draw [shift={(262,25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5243305727898007] 
\draw    (262,125) -- (460.21,25.89) ;
\draw [shift={(462,25)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13042100835851445] 
\draw [color={rgb, 255:red, 13; green, 0; blue, 253 }  ,draw opacity=1 ]   (282,85) -- (261.86,42.8) ;
\draw [shift={(261,41)}, rotate = 64.49] [color={rgb, 255:red, 13; green, 0; blue, 253 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38224067369676473] 
\draw [color={rgb, 255:red, 13; green, 0; blue, 253 }  ,draw opacity=1 ]   (382,65) -- (283.96,84.61) ;
\draw [shift={(282,85)}, rotate = 348.69] [color={rgb, 255:red, 13; green, 0; blue, 253 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (304,48.4) node [anchor=north west][inner sep=0.75pt]    {$R_{\alpha }$};


\end{tikzpicture}

==> Drawings/Decorated_n,m-polygons.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,527); %set diagram left start at 0, and has height of 527

%Shape: Grid [id:dp767267074108861] 
\draw  [draw opacity=0] (-15,0) -- (660,0) -- (660,523) -- (-15,523) -- cycle ; \draw  [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ] (-15,0) -- (-15,523)(5,0) -- (5,523)(25,0) -- (25,523)(45,0) -- (45,523)(65,0) -- (65,523)(85,0) -- (85,523)(105,0) -- (105,523)(125,0) -- (125,523)(145,0) -- (145,523)(165,0) -- (165,523)(185,0) -- (185,523)(205,0) -- (205,523)(225,0) -- (225,523)(245,0) -- (245,523)(265,0) -- (265,523)(285,0) -- (285,523)(305,0) -- (305,523)(325,0) -- (325,523)(345,0) -- (345,523)(365,0) -- (365,523)(385,0) -- (385,523)(405,0) -- (405,523)(425,0) -- (425,523)(445,0) -- (445,523)(465,0) -- (465,523)(485,0) -- (485,523)(505,0) -- (505,523)(525,0) -- (525,523)(545,0) -- (545,523)(565,0) -- (565,523)(585,0) -- (585,523)(605,0) -- (605,523)(625,0) -- (625,523)(645,0) -- (645,523) ; \draw  [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ] (-15,0) -- (660,0)(-15,20) -- (660,20)(-15,40) -- (660,40)(-15,60) -- (660,60)(-15,80) -- (660,80)(-15,100) -- (660,100)(-15,120) -- (660,120)(-15,140) -- (660,140)(-15,160) -- (660,160)(-15,180) -- (660,180)(-15,200) -- (660,200)(-15,220) -- (660,220)(-15,240) -- (660,240)(-15,260) -- (660,260)(-15,280) -- (660,280)(-15,300) -- (660,300)(-15,320) -- (660,320)(-15,340) -- (660,340)(-15,360) -- (660,360)(-15,380) -- (660,380)(-15,400) -- (660,400)(-15,420) -- (660,420)(-15,440) -- (660,440)(-15,460) -- (660,460)(-15,480) -- (660,480)(-15,500) -- (660,500)(-15,520) -- (660,520) ; \draw  [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da14294803846386572] 
\draw    (25,140) -- (25,12) ;
\draw [shift={(25,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15435495680286682] 
\draw    (25,140) -- (59.38,117.08) -- (203.34,21.11) ;
\draw [shift={(205,20)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da680538647558983] 
\draw [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ]   (205,20) -- (106.71,78.97) ;
\draw [shift={(105,80)}, rotate = 329.04] [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04067653077385147] 
\draw [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ]   (105,80) -- (66.79,99.11) ;
\draw [shift={(65,100)}, rotate = 333.43] [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9068547511524256] 
\draw [color={rgb, 255:red, 17; green, 0; blue, 250 }  ,draw opacity=1 ]   (45,100) -- (25.49,21.94) ;
\draw [shift={(25,20)}, rotate = 75.96] [color={rgb, 255:red, 17; green, 0; blue, 250 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35857491365216654] 
\draw [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ]   (65,100) -- (47,100) ;
\draw [shift={(45,100)}, rotate = 360] [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3858376195357731] 
\draw    (245,140) -- (244.01,8) ;
\draw [shift={(244,6)}, rotate = 89.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7015874254187757] 
\draw    (245,140) -- (423.34,21.11) ;
\draw [shift={(425,20)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23389644511627972] 
\draw [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ]   (425,20) -- (346.79,59.11) ;
\draw [shift={(345,60)}, rotate = 333.43] [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3612196555289351] 
\draw [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ]   (345,60) -- (286.9,79.37) ;
\draw [shift={(285,80)}, rotate = 341.57] [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44001011071477025] 
\draw [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ]   (285,80) -- (246.11,21.66) ;
\draw [shift={(245,20)}, rotate = 56.31] [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8574599675197807] 
\draw    (445,140) -- (444.01,8) ;
\draw [shift={(444,6)}, rotate = 89.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37670722478610674] 
\draw    (445,140) -- (623.34,21.11) ;
\draw [shift={(625,20)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28995036041503597] 
\draw [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ]   (485,80) -- (446.11,21.66) ;
\draw [shift={(445,20)}, rotate = 56.31] [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da009792119790642762] 
\draw [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ]   (545,60) -- (486.9,79.37) ;
\draw [shift={(485,80)}, rotate = 341.57] [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9644495173599152] 
\draw [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ]   (625,20) -- (546.79,59.11) ;
\draw [shift={(545,60)}, rotate = 333.43] [color={rgb, 255:red, 36; green, 0; blue, 250 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5624144562285673] 
\draw    (24,301) -- (24,163) ;
\draw [shift={(24,161)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9967271439871417] 
\draw    (242,305) -- (423.35,181.13) ;
\draw [shift={(425,180)}, rotate = 145.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6339919943099726] 
\draw    (25,300) -- (203.34,181.11) ;
\draw [shift={(205,180)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0552960883723157] 
\draw [color={rgb, 255:red, 30; green, 0; blue, 255 }  ,draw opacity=1 ]   (145,220) -- (27,220) ;
\draw [shift={(25,220)}, rotate = 360] [color={rgb, 255:red, 30; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3167503092798114] 
\draw    (246,309) -- (245.01,162) ;
\draw [shift={(245,160)}, rotate = 89.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7230450780699782] 
\draw [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ]   (285,260) -- (247,260) ;
\draw [shift={(245,260)}, rotate = 360] [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6305274470031361] 
\draw [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ]   (365,220) -- (286.79,259.11) ;
\draw [shift={(285,260)}, rotate = 333.43] [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9183014943213597] 
\draw    (445.5,314.5) -- (445.01,162) ;
\draw [shift={(445,160)}, rotate = 89.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8325651561583549] 
\draw    (445,300) -- (481.23,275.85) -- (623.34,181.11) ;
\draw [shift={(625,180)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7562657586449648] 
\draw [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ]   (505,260) -- (466.41,221.41) ;
\draw [shift={(465,220)}, rotate = 45] [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da654331984217015] 
\draw [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ]   (45,400) -- (25.63,341.9) ;
\draw [shift={(25,340)}, rotate = 71.57] [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7003313320840481] 
\draw    (24.5,485.5) -- (23.51,338.5) ;
\draw [shift={(23.5,336.5)}, rotate = 89.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7521250155263415] 
\draw    (25,480) -- (203.34,361.11) ;
\draw [shift={(205,360)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2293383818002841] 
\draw [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ]   (85,440) -- (46.41,401.41) ;
\draw [shift={(45,400)}, rotate = 45] [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36965523815065304] 
\draw    (245,480) -- (244.01,333) ;
\draw [shift={(244,331)}, rotate = 89.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3272757262648043] 
\draw    (245,480) -- (423.34,361.11) ;
\draw [shift={(425,360)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3785048113951657] 
\draw [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ]   (465,220) -- (445.63,161.9) ;
\draw [shift={(445,160)}, rotate = 71.57] [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4274623616379132] 
\draw [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ]   (305,440) -- (266.41,401.41) ;
\draw [shift={(265,400)}, rotate = 45] [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45657311108541143] 
\draw [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ]   (265,400) -- (245.63,341.9) ;
\draw [shift={(245,340)}, rotate = 71.57] [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6390688521017975] 
\draw    (445,480) -- (444.01,333) ;
\draw [shift={(444,331)}, rotate = 89.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6505121556898126] 
\draw    (445,480) -- (628.33,359.1) ;
\draw [shift={(630,358)}, rotate = 146.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da579512874884234] 
\draw [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ]   (625,360) -- (526.96,379.61) ;
\draw [shift={(525,380)}, rotate = 348.69] [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2171849354910318] 
\draw [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ]   (525,380) -- (466.9,360.63) ;
\draw [shift={(465,360)}, rotate = 18.43] [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7996084422195651] 
\draw [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ]   (465,360) -- (446.41,341.41) ;
\draw [shift={(445,340)}, rotate = 45] [color={rgb, 255:red, 6; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (39,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (359,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (467,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (506,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (76,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (36,352) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (66,397) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (261,357) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (287,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (118,113.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{1}$};
% Text Node
\draw (332,112.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{2}$};
% Text Node
\draw (518,115.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{3}$};
% Text Node
\draw (121,267.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{4}$};
% Text Node
\draw (332,274.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{5}$};
% Text Node
\draw (520,272.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{6}$};
% Text Node
\draw (118,453.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{7}$};
% Text Node
\draw (339,448.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{8}$};
% Text Node
\draw (520,447.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{9}$};


\end{tikzpicture}


==> Drawings/Examples_Corounding.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446

%Shape: Grid [id:dp3893306742637124] 
\draw  [draw opacity=0] (7,4) -- (506,4) -- (506,419) -- (7,419) -- cycle ; \draw  [color={rgb, 255:red, 117; green, 117; blue, 117 }  ,draw opacity=1 ] (7,4) -- (7,419)(27,4) -- (27,419)(47,4) -- (47,419)(67,4) -- (67,419)(87,4) -- (87,419)(107,4) -- (107,419)(127,4) -- (127,419)(147,4) -- (147,419)(167,4) -- (167,419)(187,4) -- (187,419)(207,4) -- (207,419)(227,4) -- (227,419)(247,4) -- (247,419)(267,4) -- (267,419)(287,4) -- (287,419)(307,4) -- (307,419)(327,4) -- (327,419)(347,4) -- (347,419)(367,4) -- (367,419)(387,4) -- (387,419)(407,4) -- (407,419)(427,4) -- (427,419)(447,4) -- (447,419)(467,4) -- (467,419)(487,4) -- (487,419) ; \draw  [color={rgb, 255:red, 117; green, 117; blue, 117 }  ,draw opacity=1 ] (7,4) -- (506,4)(7,24) -- (506,24)(7,44) -- (506,44)(7,64) -- (506,64)(7,84) -- (506,84)(7,104) -- (506,104)(7,124) -- (506,124)(7,144) -- (506,144)(7,164) -- (506,164)(7,184) -- (506,184)(7,204) -- (506,204)(7,224) -- (506,224)(7,244) -- (506,244)(7,264) -- (506,264)(7,284) -- (506,284)(7,304) -- (506,304)(7,324) -- (506,324)(7,344) -- (506,344)(7,364) -- (506,364)(7,384) -- (506,384)(7,404) -- (506,404) ; \draw  [color={rgb, 255:red, 117; green, 117; blue, 117 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da5824778857019435] 
\draw    (47,124) -- (47,26) ;
\draw [shift={(47,24)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37777287426404493] 
\draw    (47,124) -- (245.21,24.89) ;
\draw [shift={(247,24)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29252342506266515] 
\draw [color={rgb, 255:red, 6; green, 1; blue, 255 }  ,draw opacity=1 ]   (167,64) -- (48.97,83.67) ;
\draw [shift={(47,84)}, rotate = 350.54] [color={rgb, 255:red, 6; green, 1; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6258366978086716] 
\draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (127,84) -- (49,84) ;
\draw [shift={(47,84)}, rotate = 360] [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5521140475480635] 
\draw    (287,124) -- (287,26) ;
\draw [shift={(287,24)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da004379035183454505] 
\draw    (287,124) -- (485.21,24.89) ;
\draw [shift={(487,24)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3184274506734017] 
\draw [color={rgb, 255:red, 6; green, 1; blue, 255 }  ,draw opacity=1 ]   (327,104) -- (288.11,45.66) ;
\draw [shift={(287,44)}, rotate = 56.31] [color={rgb, 255:red, 6; green, 1; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5836933322056452] 
\draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (327,104) -- (288.41,65.41) ;
\draw [shift={(287,64)}, rotate = 45] [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da388161930792978] 
\draw    (47,244) -- (47,146) ;
\draw [shift={(47,144)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da764212902495981] 
\draw    (47,244) -- (245.21,144.89) ;
\draw [shift={(247,144)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5711225979614716] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ]   (107,204) -- (48.66,165.11) ;
\draw [shift={(47,164)}, rotate = 33.69] [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8155872654636265] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ]   (207,164) -- (129.76,194.9) -- (108.86,203.26) ;
\draw [shift={(107,204)}, rotate = 338.2] [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40406221657421715] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (107,184) -- (48.9,164.63) ;
\draw [shift={(47,164)}, rotate = 18.43] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2066615640389804] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (147,184) -- (109,184) ;
\draw [shift={(107,184)}, rotate = 360] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13270252521224735] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (207,164) -- (148.9,183.37) ;
\draw [shift={(147,184)}, rotate = 341.57] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03810264714940814] 
\draw    (287,244) -- (287,146) ;
\draw [shift={(287,144)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4829589250871982] 
\draw    (287,244) -- (485.21,144.89) ;
\draw [shift={(487,144)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42114539349129765] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ]   (307,204) -- (288.65,150.89) ;
\draw [shift={(288,149)}, rotate = 70.94] [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7712986310914594] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ]   (447,164) -- (308.92,203.45) ;
\draw [shift={(307,204)}, rotate = 344.05] [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20649774812001875] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (307,184) -- (288.95,150.76) ;
\draw [shift={(288,149)}, rotate = 61.5] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5967043702305326] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (367,184) -- (309,184) ;
\draw [shift={(307,184)}, rotate = 360] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6869656463844167] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (447,164) -- (368.94,183.51) ;
\draw [shift={(367,184)}, rotate = 345.96] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40929514299405145] 
\draw    (47,384) -- (47,286) ;
\draw [shift={(47,284)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9067675287900276] 
\draw    (47,384) -- (245.21,284.89) ;
\draw [shift={(247,284)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07188104106118876] 
\draw    (287,384) -- (287,286) ;
\draw [shift={(287,284)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16175421242263321] 
\draw    (287,384) -- (485.21,284.89) ;
\draw [shift={(487,284)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da046587200306416054] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (167,324) -- (69,324) ;
\draw [shift={(67,324)}, rotate = 360] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30807170574777887] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (67,324) -- (48.41,305.41) ;
\draw [shift={(47,304)}, rotate = 45] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5315205922072934] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ]   (127,344) -- (68.9,324.63) ;
\draw [shift={(67,324)}, rotate = 18.43] [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17567333712350308] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (307,324) -- (287.89,285.79) ;
\draw [shift={(287,284)}, rotate = 63.43] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14953870896068033] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (327,344) -- (308.41,325.41) ;
\draw [shift={(307,324)}, rotate = 45] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6066458258158107] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (447,304) -- (348.86,343.26) ;
\draw [shift={(347,344)}, rotate = 338.2] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21925061157226855] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ]   (307,344) -- (287.63,285.9) ;
\draw [shift={(287,284)}, rotate = 71.57] [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4875360786855616] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ]   (327,344) -- (309,344) ;
\draw [shift={(307,344)}, rotate = 360] [color={rgb, 255:red, 255; green, 1; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2663241362544584] 
\draw [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ]   (347,344) -- (329,344) ;
\draw [shift={(327,344)}, rotate = 360] [color={rgb, 255:red, 11; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (74,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (74,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (289,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (338,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (293,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (337,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (80,335) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (309,347) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};


\end{tikzpicture}

==> Drawings/FakePolygonalPath.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,217); %set diagram left start at 0, and has height of 217

%Shape: Grid [id:dp876210766739] 
\draw  [draw opacity=0] (20,8) -- (309,8) -- (309,198) -- (20,198) -- cycle ; \draw  [color={rgb, 255:red, 175; green, 175; blue, 175 }  ,draw opacity=1 ] (20,8) -- (20,198)(40,8) -- (40,198)(60,8) -- (60,198)(80,8) -- (80,198)(100,8) -- (100,198)(120,8) -- (120,198)(140,8) -- (140,198)(160,8) -- (160,198)(180,8) -- (180,198)(200,8) -- (200,198)(220,8) -- (220,198)(240,8) -- (240,198)(260,8) -- (260,198)(280,8) -- (280,198)(300,8) -- (300,198) ; \draw  [color={rgb, 255:red, 175; green, 175; blue, 175 }  ,draw opacity=1 ] (20,8) -- (309,8)(20,28) -- (309,28)(20,48) -- (309,48)(20,68) -- (309,68)(20,88) -- (309,88)(20,108) -- (309,108)(20,128) -- (309,128)(20,148) -- (309,148)(20,168) -- (309,168)(20,188) -- (309,188) ; \draw  [color={rgb, 255:red, 175; green, 175; blue, 175 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da017450511151210657] 
\draw    (60,188) -- (60,30) ;
\draw [shift={(60,28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8250331188824269] 
\draw    (60,188) -- (298.34,29.11) ;
\draw [shift={(300,28)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6406860890452952] 
\draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (100,48) -- (62,48) ;
\draw [shift={(60,48)}, rotate = 360] [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3925371682579921] 
\draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (300,28) -- (181.79,87.11) ;
\draw [shift={(180,88)}, rotate = 333.43] [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8509956764857953] 
\draw [color={rgb, 255:red, 39; green, 0; blue, 255 }  ,draw opacity=1 ]   (160,88) -- (101.66,49.11) ;
\draw [shift={(100,48)}, rotate = 33.69] [color={rgb, 255:red, 39; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6909791518535502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 252 }  ,draw opacity=1 ]   (180,88) -- (162,88) ;
\draw [shift={(160,88)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 252 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\end{tikzpicture}


==> Drawings/Index_and_the_integers.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.50pt,y=0.50pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Shape: Grid [id:dp9870484483220496] 
\draw  [draw opacity=0][fill={rgb, 255:red, 233; green, 237; blue, 247 }  ,fill opacity=0.14 ] (-11,-0.5) -- (480.5,-0.5) -- (480.5,333.5) -- (-11,333.5) -- cycle ; \draw  [color={rgb, 255:red, 216; green, 216; blue, 216 }  ,draw opacity=1 ] (-11,-0.5) -- (-11,333.5)(25,-0.5) -- (25,333.5)(61,-0.5) -- (61,333.5)(97,-0.5) -- (97,333.5)(133,-0.5) -- (133,333.5)(169,-0.5) -- (169,333.5)(205,-0.5) -- (205,333.5)(241,-0.5) -- (241,333.5)(277,-0.5) -- (277,333.5)(313,-0.5) -- (313,333.5)(349,-0.5) -- (349,333.5)(385,-0.5) -- (385,333.5)(421,-0.5) -- (421,333.5)(457,-0.5) -- (457,333.5) ; \draw  [color={rgb, 255:red, 216; green, 216; blue, 216 }  ,draw opacity=1 ] (-11,-0.5) -- (480.5,-0.5)(-11,35.5) -- (480.5,35.5)(-11,71.5) -- (480.5,71.5)(-11,107.5) -- (480.5,107.5)(-11,143.5) -- (480.5,143.5)(-11,179.5) -- (480.5,179.5)(-11,215.5) -- (480.5,215.5)(-11,251.5) -- (480.5,251.5)(-11,287.5) -- (480.5,287.5)(-11,323.5) -- (480.5,323.5) ; \draw  [color={rgb, 255:red, 216; green, 216; blue, 216 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da7344408757968133] 
\draw    (25,323.5) -- (25,37.5) ;
\draw [shift={(25,35.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35011010469855] 
\draw    (25,323.5) -- (455.34,36.61) ;
\draw [shift={(457,35.5)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da598349565692849] 
\draw [color={rgb, 255:red, 253; green, 6; blue, 6 }  ,draw opacity=1 ]   (61,215.5) -- (27,215.5) ;
\draw [shift={(25,215.5)}, rotate = 360] [color={rgb, 255:red, 253; green, 6; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7646833721322746] 
\draw [color={rgb, 255:red, 253; green, 6; blue, 6 }  ,draw opacity=1 ]   (97,215.5) -- (63,215.5) ;
\draw [shift={(61,215.5)}, rotate = 360] [color={rgb, 255:red, 253; green, 6; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19327473085463343] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (241,143.5) -- (170.79,178.61) ;
\draw [shift={(169,179.5)}, rotate = 333.43] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6964172671562903] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (313,107.5) -- (242.79,142.61) ;
\draw [shift={(241,143.5)}, rotate = 333.43] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10223285497007017] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (385,71.5) -- (314.79,106.61) ;
\draw [shift={(313,107.5)}, rotate = 333.43] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5788702453877212] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (457,35.5) -- (386.79,70.61) ;
\draw [shift={(385,71.5)}, rotate = 333.43] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da013538731729871412] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (169,179.5) -- (98.79,214.61) ;
\draw [shift={(97,215.5)}, rotate = 333.43] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp96685129837273] 
\draw [color={rgb, 255:red, 3; green, 27; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 65; blue, 65 }  ,fill opacity=1 ]   (20,126) -- (192.5,313) ;
%Shape: Free Drawing [id:dp5640596334455801] 
\draw  [color={rgb, 255:red, 151; green, 171; blue, 235 }  ,draw opacity=0.26 ][line width=3] [line join = round][line cap = round] (172.5,87) .. controls (172.5,87) and (172.5,87) .. (172.5,87) ;

% Text Node
\draw (81,218.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize (2,3)}};
% Text Node
\draw (39,181.4) node [anchor=north west][inner sep=0.75pt]    {$R_{2}$};
% Text Node
\draw (49,243.4) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
% Text Node
\draw (171,190.4) node [anchor=north west][inner sep=0.75pt]    {$R_{3}$};
% Text Node
\draw (80,163) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {L};


\end{tikzpicture}


==> Drawings/Some_Generators.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,346); %set diagram left start at 0, and has height of 346

%Shape: Grid [id:dp6007303738677976] 
\draw  [draw opacity=0] (2,-16) -- (624,-16) -- (624,166) -- (2,166) -- cycle ; \draw  [color={rgb, 255:red, 160; green, 160; blue, 160 }  ,draw opacity=1 ] (2,-16) -- (2,166)(22,-16) -- (22,166)(42,-16) -- (42,166)(62,-16) -- (62,166)(82,-16) -- (82,166)(102,-16) -- (102,166)(122,-16) -- (122,166)(142,-16) -- (142,166)(162,-16) -- (162,166)(182,-16) -- (182,166)(202,-16) -- (202,166)(222,-16) -- (222,166)(242,-16) -- (242,166)(262,-16) -- (262,166)(282,-16) -- (282,166)(302,-16) -- (302,166)(322,-16) -- (322,166)(342,-16) -- (342,166)(362,-16) -- (362,166)(382,-16) -- (382,166)(402,-16) -- (402,166)(422,-16) -- (422,166)(442,-16) -- (442,166)(462,-16) -- (462,166)(482,-16) -- (482,166)(502,-16) -- (502,166)(522,-16) -- (522,166)(542,-16) -- (542,166)(562,-16) -- (562,166)(582,-16) -- (582,166)(602,-16) -- (602,166)(622,-16) -- (622,166) ; \draw  [color={rgb, 255:red, 160; green, 160; blue, 160 }  ,draw opacity=1 ] (2,-16) -- (624,-16)(2,4) -- (624,4)(2,24) -- (624,24)(2,44) -- (624,44)(2,64) -- (624,64)(2,84) -- (624,84)(2,104) -- (624,104)(2,124) -- (624,124)(2,144) -- (624,144)(2,164) -- (624,164) ; \draw  [color={rgb, 255:red, 160; green, 160; blue, 160 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da214181821297164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (22,124) -- (200.34,5.11) ;
\draw [shift={(202,4)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08959904694487109] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (22,124) -- (22,6) ;
\draw [shift={(22,4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19864433968009343] 
\draw [color={rgb, 255:red, 31; green, 0; blue, 255 }  ,draw opacity=1 ]   (82,84) -- (44,84) ;
\draw [shift={(42,84)}, rotate = 360] [color={rgb, 255:red, 31; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5681298439923164] 
\draw [color={rgb, 255:red, 31; green, 0; blue, 255 }  ,draw opacity=1 ]   (42,84) -- (22.63,25.9) ;
\draw [shift={(22,24)}, rotate = 71.57] [color={rgb, 255:red, 31; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04077389193316261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (242,124) -- (242,6) ;
\draw [shift={(242,4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4554758677793218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (242,124) -- (420.34,5.11) ;
\draw [shift={(422,4)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5268424080610647] 
\draw [color={rgb, 255:red, 22; green, 0; blue, 255 }  ,draw opacity=1 ]   (302,84) -- (243.66,45.11) ;
\draw [shift={(242,44)}, rotate = 33.69] [color={rgb, 255:red, 22; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7608045553204685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (442,124) -- (442,6) ;
\draw [shift={(442,4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6040531007466616] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (442,124) -- (620.34,5.11) ;
\draw [shift={(622,4)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1828234901660688] 
\draw [color={rgb, 255:red, 65; green, 0; blue, 253 }  ,draw opacity=1 ]   (502,84) -- (443.66,45.11) ;
\draw [shift={(442,44)}, rotate = 33.69] [color={rgb, 255:red, 65; green, 0; blue, 253 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (17,134.4) node [anchor=north west][inner sep=0.75pt]    {$I( \Lambda ) =\ 10$};
% Text Node
\draw (231,137.4) node [anchor=north west][inner sep=0.75pt]    {$I( \Lambda ) =16$};
% Text Node
\draw (470,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {h};
% Text Node
\draw (431,139.4) node [anchor=north west][inner sep=0.75pt]    {$I( \Lambda ) =17$};


\end{tikzpicture}


==> Drawings/Steps_for_Qtau.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,202); %set diagram left start at 0, and has height of 202

%Straight Lines [id:da7682180213515117] 
\draw    (39,112) -- (226,111.01) ;
\draw [shift={(228,111)}, rotate = 179.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7396572133334065] 
\draw    (62,179) -- (61.01,19) ;
\draw [shift={(61,17)}, rotate = 89.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35807895246729404] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (79,111) -- (79,21) ;
%Straight Lines [id:da554454754049917] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (71,111) -- (71,21) ;
%Straight Lines [id:da005328788255359207] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (112,112) -- (112,21) ;
%Straight Lines [id:da12899845889601647] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (120,113) -- (121,22) ;
%Straight Lines [id:da6473533467352752] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (127,112) -- (127,22) ;
%Straight Lines [id:da9241131514862042] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (218,111) -- (218,21) ;
%Straight Lines [id:da3436667891117464] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (208,111) -- (208,21) ;
%Straight Lines [id:da9135951153753241] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (200,111) -- (200,21) ;
%Straight Lines [id:da4113398662088681] 
\draw    (338,114) -- (524,114) ;
\draw [shift={(526,114)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4468668719188049] 
\draw    (351,180) -- (350.01,20) ;
\draw [shift={(350,18)}, rotate = 89.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9452835222880054] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (368,112) -- (369,41) ;
%Straight Lines [id:da008847893143618224] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (361,112) -- (361,39) ;
%Straight Lines [id:da5808070185930756] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (401,113) -- (401,41) ;
%Straight Lines [id:da20053728191531528] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (408,113) -- (408.53,64.99) -- (409,41) ;
%Straight Lines [id:da6855037252040743] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (416,113) -- (417,42) ;
%Straight Lines [id:da6993079405198388] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (507,112) -- (508,44) ;
%Straight Lines [id:da8921942674172503] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (497,112) -- (498,43) ;
%Straight Lines [id:da673977492338834] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (489,112) -- (488,42) ;
%Straight Lines [id:da8678122588566974] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (351,112) -- (516,112) ;
%Straight Lines [id:da22717850827791808] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (361,39) -- (350,18) ;
%Straight Lines [id:da118325733227852] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (369,41) -- (350,18) ;
%Straight Lines [id:da47974780278850027] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (401,41) -- (398,23) ;
%Straight Lines [id:da7846384655196452] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (409,41) -- (398,23) ;
%Straight Lines [id:da6201757222077091] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (417,42) -- (398,23) ;
%Straight Lines [id:da10778166061735517] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (508,44) -- (519,23) ;
%Straight Lines [id:da8417463170554085] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (498,43) -- (519,23) ;
%Straight Lines [id:da905794427861075] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 253 }  ,draw opacity=1 ]   (488,42) -- (519,23) ;

% Text Node
\draw (232,101.4) node [anchor=north west][inner sep=0.75pt]    {$[ 0,1] \times T^{2}$};
% Text Node
\draw (122,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {Step 1};
% Text Node
\draw (526,104.4) node [anchor=north west][inner sep=0.75pt]    {$[ 0,1] \times T^{2}$};
% Text Node
\draw (411,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {Step 2};
% Text Node
\draw (9,25.4) node [anchor=north west][inner sep=0.75pt]    {$[ -1,1]$};
% Text Node
\draw (292,25.4) node [anchor=north west][inner sep=0.75pt]    {$[ -1,1]$};
% Text Node
\draw (50,-1.6) node [anchor=north west][inner sep=0.75pt]    {$e_{+}$};
% Text Node
\draw (213,0.4) node [anchor=north west][inner sep=0.75pt]    {$e_{-}$};
% Text Node
\draw (97,0.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{i}$};
% Text Node
\draw (340,-3.6) node [anchor=north west][inner sep=0.75pt]    {$e_{+}$};
% Text Node
\draw (382,1.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{i}$};
% Text Node
\draw (500,2.4) node [anchor=north west][inner sep=0.75pt]    {$e_{-}$};


\end{tikzpicture}

